A Real-Time Game Theoretic Planner for Autonomous Two-Player Drone Racing

To be successful in multi-player drone racing, a player must not only follow the race track in an optimal way, but also compete with other drones through strategic blocking, faking, and opportunistic passing while avoiding collisions. Since unveiling one's own strategy to the adversaries is not desirable, this requires each player to independently predict the other players' future actions. Nash equilibria are a powerful tool to model this and similar multi-agent coordination problems in which the absence of communication impedes full coordination between the agents. In this paper, we propose a novel receding horizon planning algorithm that, exploiting sensitivity analysis within an iterated best response computational scheme, can approximate Nash equilibria in real time. We also describe a vision-based pipeline that allows each player to estimate its opponent's relative position. We demonstrate that our solution effectively competes against alternative strategies in a large number of drone racing simulations. Hardware experiments with onboard vision sensing prove the practicality of our strategy.

==> images/game_flow.tex <==
% Define block styles
\tikzstyle{decision} = [diamond, draw, text badly centered, inner sep=0pt, aspect=3]
\tikzstyle{block} = [rectangle, draw, text centered, rounded corners]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse]

\begin{tikzpicture}[auto]
    % Place nodes
    \node [cloud] (init1) {initial guess for $2$};
    \node [block, below of=init1] (sol11) {solve~\cref{eq:game_final} for $1$};
    \node [block, below of=sol11] (sol12) {solve~\cref{eq:game_final} for $2$};
    \node [decision, below of=sol12] (decide1) {$l<L$};
    \node [block, below of=decide1] (sol11e) {solve~\cref{eq:game_final} for $1$};
    \node [cloud, below of=sol11e] (out1) {out};
    \node [block, right={.5cm of sol12}] (lpp) {$l++$};

	\draw ($(init1.north west)+(-.7cm,.3cm)$) rectangle ($(lpp.east |- out1.south)+(.2cm,-.3cm)$);

    \path [line] (init1) -- (sol11);
    \path [line] (sol11) -- (sol12);
    \path [line] (sol12) -- (decide1);
    \path [line] (decide1) -- node [near start] {yes} (sol11e);
    \path [line] (decide1) -| node [near start] {no} (lpp) |- (sol11);
    \path [line] (sol11e) -- (out1);




    \node [cloud] at (5.2cm,0) (init2) {initial guess for $1$};
    \node [block, below of=init2] (sol21) {solve~\cref{eq:game_final} for $2$};
    \node [block, below of=sol21] (sol22) {solve~\cref{eq:game_final} for $1$};
    \node [decision, below of=sol22] (decide2) {$l<L$};
    \node [block, below of=decide2] (sol21e) {solve~\cref{eq:game_final} for $2$};
    \node [cloud, below of=sol21e] (out2) {out};
    \node [block, right=.5cm of sol22] (lpp2) {$l++$};

 	\draw ($(init2.north west)+(-.7cm,.3cm)$) rectangle ($(lpp2.east |- out2.south)+(.2cm,-.3cm)$);

    \path [line] (init2) -- (sol21);
    \path [line] (sol21) -- (sol22);
    \path [line] (sol22) -- (decide2);
    \path [line] (decide2) -- node [near start] {yes} (sol21e);
    \path [line] (decide2) -| node [near start] {no} (lpp2) |- (sol21);
    \path [line] (sol21e) -- (out2);

\end{tikzpicture}


==> images/track.tex <==


\pgfdeclarepatternformonly{my_checkerboard}{\pgfpointorigin}{\pgfqpoint{2mm}{2mm}}{\pgfqpoint{2mm}{2mm}}%
{
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1mm}{1mm}}
  \pgfpathrectangle{\pgfqpoint{1mm}{1mm}}{\pgfqpoint{1mm}{1mm}}
  \pgfusepath{fill}
}

 \begin{tikzpicture}[scale=1]

	\def\tw{0.73cm};
	\coordinate (T) at (0,0);
	\newcommand{\vertT}
  {(+1.158,-1.882),(+1.369,-1.882),(+1.579,-1.882),(+1.790,-1.882),(+2.000,-1.882),(+2.309,-1.833),(+2.482,-1.758),(+2.638,-1.652),(+2.771,-1.519),(+2.877,-1.364),(+2.951,-1.191),(+3.000,-0.882),(+3.000,-0.776),(+3.000,-0.671),(+3.000,-0.566),(+3.000,-0.461),(+3.000,-0.355),(+3.000,-0.250),(+3.000,-0.145),(+3.000,-0.040),(+3.000,+0.066),(+3.000,+0.171),(+3.000,+0.276),(+3.000,+0.381),(+3.000,+0.487),(+3.000,+0.592),(+3.000,+0.697),(+3.000,+0.802),(+3.000,+0.908),(+3.000,+1.013),(+3.000,+1.118),(+2.951,+1.427),(+2.857,+1.635),(+2.717,+1.815),(+2.541,+1.960),(+2.336,+2.060),(+2.114,+2.112),(+1.886,+2.112),(+1.664,+2.060),(+1.460,+1.960),(+1.283,+1.815),(+1.143,+1.635),(+1.049,+1.427),(+1.000,+1.118),(+1.000,+0.993),(+1.000,+0.868),(+1.000,+0.743),(+1.000,+0.618),(+0.951,+0.309),(+0.856,+0.102),(+0.717,-0.079),(+0.540,-0.223),(+0.336,-0.324),(+0.114,-0.375),(-0.114,-0.375),(-0.336,-0.324),(-0.541,-0.223),(-0.717,-0.079),(-0.857,+0.102),(-0.951,+0.309),(-1.000,+0.618),(-1.000,+0.743),(-1.000,+0.868),(-1.000,+0.993),(-1.000,+1.118),(-1.049,+1.427),(-1.143,+1.635),(-1.283,+1.815),(-1.460,+1.960),(-1.664,+2.060),(-1.886,+2.112),(-2.114,+2.112),(-2.336,+2.060),(-2.541,+1.960),(-2.717,+1.815),(-2.857,+1.635),(-2.951,+1.427),(-3.000,+1.118),(-3.000,+1.013),(-3.000,+0.908),(-3.000,+0.802),(-3.000,+0.697),(-3.000,+0.592),(-3.000,+0.487),(-3.000,+0.381),(-3.000,+0.276),(-3.000,+0.171),(-3.000,+0.066),(-3.000,-0.040),(-3.000,-0.145),(-3.000,-0.250),(-3.000,-0.355),(-3.000,-0.461),(-3.000,-0.566),(-3.000,-0.671),(-3.000,-0.776),(-3.000,-0.882),(-2.951,-1.191),(-2.877,-1.364),(-2.771,-1.519),(-2.638,-1.652),(-2.482,-1.758),(-2.309,-1.833),(-2.000,-1.882),(-1.790,-1.882),(-1.579,-1.882),(-1.369,-1.882),(-1.158,-1.882),(-0.948,-1.882),(-0.737,-1.882),(-0.527,-1.882),(-0.316,-1.882),(-0.106,-1.882),(+0.105,-1.882),(+0.316,-1.882),(+0.526,-1.882),(+0.737,-1.882),(+0.947,-1.882)}

  \newcommand{\normal}[2]{
    ($(#1)!\tw!90:(#2)$)
  }
  \newcommand{\tangent}[2]{
    ($(#1)!\tw!(#2)$)
  }

  \edef\points{}
  \foreach \point [count=\i] in \vertT {
      \pgfmathsetmacro\ii{int(\i-1)}
      \node[coordinate] (T\ii) at \point {} ;
      \xdef\points{(T\ii) \points}
  }

  \foreach \coord [count=\i] in \vertT {
    \pgfmathsetmacro\ii{int(\i-1)}
    \coordinate [at=\coord, name=tmp];
    \coordinate (T\ii) at ($(T)+(tmp)$);
  }

  \foreach \coord [count=\i] in \vertT {
    \pgfmathsetmacro\ii{(\i-1)}
    \pgfmathsetmacro\ip{int(mod(\ii+1,117))}
    \pgfmathsetmacro\ii{int(\i-1)}
    \coordinate [at=\normal{T\ii}{T\ip}, name=Tin\ii];
    \coordinate [at=($(T\ii)!\tw!-90:(T\ip)$), name=Tout\ii];
  }


  \draw [double=white,double distance=2*\tw,thick,tension=.8] plot [smooth cycle] coordinates {\points};
	\draw [red, thick] plot [smooth cycle,tension=0.8] coordinates {\points};
	\node [red] at (T100) [above] {$\track$};

  \draw [dashed] plot coordinates {\points};

  \draw (T3) -- (Tin3) node [pos=.5,right] {$\trackWidth$ \pgfmathparse{dim(\vertT)}};

	\node [quadcopter top,minimum width=.4cm,label={[label distance=.2cm]30:$\pos_i$}] at ($(T32)!-.6!(Tin32)$) {};
	\draw [fill] (T32) circle (2pt) node [left]{$\track_i$};

	\draw [->] (T32) -- ($(T32)!.5cm!90:(T33)$) node [below, near end] {$\trackNorm_i$};
	\draw [->] (T32) -- ($(T32)!.5cm!(T33)$) node [above,near end] {$\trackTan_i$};

  \def\mypath{(0,0) -- +(0,1) arc (180:0:1.5cm) -- +(0,-1)}
  \draw [pattern=my_checkerboard] ($(T0)-(1mm,1.2*\tw)$) rectangle ($(T0)+(1mm,1.2*\tw)$);
  % \pattern [pattern=checkerboard] (Tin0) -- \mypath;

 \end{tikzpicture}

